Review of the First Charged-Particle Transport Coefficient Comparison Workshop

We present the results of the first Charged-Particle Transport Coefficient Code Comparison Workshop, which was held in Albuquerque, NM October 4-6, 2016. In this first workshop, scientists from eight institutions and four countries gathered to compare calculations of transport coefficients including thermal and electrical conduction, electron-ion coupling, inter-ion diffusion, ion viscosity, and charged particle stopping powers. Here, we give general background on Coulomb coupling and computational expense, review where some transport coefficients appear in hydrodynamic equations, and present the submitted data. Large variations are found when either the relevant Coulomb coupling parameter is large or computational expense causes difficulties. Understanding the general accuracy and uncertainty associated with such transport coefficients is important for quantifying errors in hydrodynamic simulations of inertial confinement fusion and high-energy density experiments.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption[Submitted data to the charged particle transport workshop]{\label{tab:appendix}Submitted data to the charged particle transport workshop. 
The columns are the name of the submitter with short descriptor or reference to differentiate multiple submissions from the same person (see Tab. \ref{tab:contributors} for more information), the case written as H for hydrogen, C for carbon, or CH for the carbon-hydrogen mixture followed by two numbers (the first is an index for the density in the set $\{0.1, 1, 10, 100\}$ g/cm$^3$ and the second is an index for the temperature in the set $\{0.2, 2, 20, 200, 2000\}$ eV - for example, C21 refers to the carbon case at 1 g/cm$^3$ and 0.2 eV), electrical conductivity, thermal conductivity, viscosity, diffusion coefficient (self diffusion for the pure substances and inter-diffusion for the mixture), and stopping power at seven different projectile energies. We note that since the 2016 workshop, the values reported here for 
Starrett and Saumon have been superseded by the updated model in Ref \cite{Starrett2017}.} \label{hdata} \\

\hline 
\multicolumn{1}{|c|}{\textbf{Submitter}} & 
\multicolumn{1}{c|}{\textbf{Case}} &
\multicolumn{1}{c|}{\textbf{$\sigma$} }& 
\multicolumn{1}{c|}{\textbf{$\kappa$} }& 
\multicolumn{1}{c|}{\textbf{$\eta$} }& 
\multicolumn{1}{c|}{\textbf{$D$}} &
\multicolumn{7}{c|}{\textbf{$dE/dx$} (\old{MeV}\new{eV}/cm)}\\ 
&& 
%eV & g/cm$^3$ &
 1/($\Omega$ cm) & erg/(s cm K)  & g/(s cm) & cm$^2$/s & 1 keV & 10 keV & 100 keV & 1 MeV & 10 MeV & 100 MeV & 1 GeV \\
\hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{|c|}{\textbf{Submitter}} & 
\multicolumn{1}{c|}{\textbf{Case}} &
\multicolumn{1}{c|}{\textbf{$\sigma$} }& 
\multicolumn{1}{c|}{\textbf{$\kappa$} }& 
\multicolumn{1}{c|}{\textbf{$\eta$} }& 
\multicolumn{1}{c|}{\textbf{$D$}} &
\multicolumn{7}{c|}{\textbf{$dE/dx$} (\old{MeV}\new{eV}/cm)}\\ 
&& 
1/($\Omega$ cm) & erg/(s cm K)  & g/(s cm) & cm$^2$/s & 1 keV & 10 keV & 100 keV & 1 MeV & 10 MeV & 100 MeV & 1 GeV \\
\hline 
\endhead

\hline \multicolumn{13}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

Cl\'erouin (PIJ)                  	&	H11 	&	1.61e3 	&	9.13e5 	&	4.09e-4	&	0.00511	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H11 	&	       	&	       	&	       	&	       	&	8.37e7	&	4.11e8	&	3.86e8	&	7.33e7 	&	1.06e7	&	1.39e6	&	1.72e5	\\
Hansen (Muze-k)                   	&	H11 	&	1.41e3 	&	7.81e5 	&	       	&	       	&	8.4e7 	&	4.09e8	&	3.85e8	&	7.33e7 	&	1.06e7	&	1.39e6	&	1.72e5	\\
Hansen (Muze-s)                   	&	H11 	&	2.65e-8	&	1.82e-5	&	       	&	       	&	7.54e7	&	3.81e8	&	3.37e8	&	6.65e7 	&	9.72e6	&	1.28e6	&	1.58e5	\\
Haxhimali, Rudd                   	&	H11 	&	       	&	       	&	6.17e-4	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H11 	&	       	&	       	&	0.0234 	&	0.14   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H11 	&	       	&	       	&	1.75e-4	&	0.00285	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H11 	&	       	&	       	&	6.10e-4	&	0.00966	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H11 	&	2.36e-5	&	       	&	1.16e-4	&	0.00422	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H11 	&	493.   	&	2.81e5 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H12 	&	854.   	&	4.66e6 	&	0.00383	&	0.0701 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H12 	&	58.    	&	3.45e5 	&	       	&	       	&	7.87e7	&	2.92e8	&	3.69e8	&	7.23e7 	&	1.05e7	&	1.38e6	&	1.71e5	\\
Hansen (Muze-k)                   	&	H12 	&	260.   	&	1.31e6 	&	       	&	       	&	8.19e7	&	3.05e8	&	3.82e8	&	7.33e7 	&	1.06e7	&	1.39e6	&	1.72e5	\\
Hansen (Muze-s)                   	&	H12 	&	331.   	&	1.61e6 	&	       	&	       	&	7.91e7	&	2.95e8	&	3.68e8	&	7.23e7 	&	1.05e7	&	1.38e6	&	1.71e5	\\
Haxhimali, Rudd                   	&	H12 	&	       	&	       	&	0.00613	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H12 	&	       	&	       	&	0.0127 	&	0.076  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H12 	&	       	&	       	&	0.00425	&	0.0686 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H12 	&	       	&	       	&	0.00957	&	0.157  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H12 	&	       	&	       	&	0.0026 	&	0.049  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H12 	&	552.   	&	       	&	8.07e-6	&	0.148  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H12 	&	1.32e3 	&	4.69e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H13 	&	8.57e3 	&	2.31e8 	&	0.055  	&	0.893  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H13 	&	7.85e3 	&	2.58e8 	&	       	&	       	&	4.47e7	&	1.35e8	&	3.02e8	&	7.43e7 	&	1.08e7	&	1.41e6	&	1.74e5	\\
Hansen (Muze-k)                   	&	H13 	&	9.25e3 	&	2.81e8 	&	       	&	       	&	4.93e7	&	1.49e8	&	3.29e8	&	7.65e7 	&	1.1e7 	&	1.43e6	&	1.75e5	\\
Hansen (Muze-s)                   	&	H13 	&	8.63e3 	&	2.72e8 	&	       	&	       	&	4.91e7	&	1.49e8	&	3.29e8	&	7.64e7 	&	1.1e7 	&	1.43e6	&	1.75e5	\\
Haxhimali, Rudd                   	&	H13 	&	       	&	       	&	0.0683 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H13 	&	       	&	       	&	0.0957 	&	0.574  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H13 	&	       	&	       	&	0.0723 	&	1.11   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H13 	&	       	&	       	&	0.0827 	&	1.29   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H13 	&	       	&	       	&	0.026  	&	0.507  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H13 	&	1.75e4 	&	1.68e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H14 	&	       	&	       	&	       	&	       	&	      	&	1.82e7	&	4.36e7	&	5.87e7 	&	1.04e7	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H14 	&	1.32e5 	&	3.62e10	&	4.04   	&	49.8   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H14 	&	1.37e5 	&	3.91e10	&	       	&	       	&	4.96e6	&	1.55e7	&	4.43e7	&	6.55e7 	&	1.09e7	&	1.42e6	&	1.75e5	\\
Hansen (Muze-k)                   	&	H14 	&	1.52e5 	&	4.08e10	&	       	&	       	&	5.05e6	&	1.58e7	&	4.5e7 	&	6.62e7 	&	1.09e7	&	1.43e6	&	1.75e5	\\
Hansen (Muze-s)                   	&	H14 	&	1.49e5 	&	4.05e10	&	       	&	       	&	5.05e6	&	1.58e7	&	4.5e7 	&	6.62e7 	&	1.09e7	&	1.43e6	&	1.75e5	\\
Haxhimali, Rudd                   	&	H14 	&	       	&	       	&	4.11   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H14 	&	       	&	       	&	6.51   	&	39.1   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H14 	&	       	&	       	&	4.24   	&	57.2   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H14 	&	       	&	       	&	4.23   	&	58.4   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H14 	&	       	&	       	&	0.106  	&	2.17   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H14 	&	2.37e5 	&	2.12e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H15 	&	       	&	       	&	       	&	       	&	      	&	3.61e6	&	3.03e6	&	7.6e6  	&	8.8e6 	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H15 	&	2.68e6 	&	7.26e12	&	704.   	&	8.69e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H15 	&	2.86e6 	&	7.88e12	&	       	&	       	&	2.69e5	&	8.49e5	&	2.65e6	&	7.43e6 	&	9.84e6	&	1.42e6	&	1.75e5	\\
Hansen (Muze-k)                   	&	H15 	&	2.98e6 	&	8.e12  	&	       	&	       	&	2.7e5 	&	8.53e5	&	2.66e6	&	7.47e6 	&	9.88e6	&	1.42e6	&	1.75e5	\\
Hansen (Muze-s)                   	&	H15 	&	2.95e6 	&	7.97e12	&	       	&	       	&	2.7e5 	&	8.53e5	&	2.66e6	&	7.47e6 	&	9.88e6	&	1.42e6	&	1.75e5	\\
Haxhimali, Rudd                   	&	H15 	&	       	&	       	&	673.   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H15 	&	       	&	       	&	1.17e3 	&	7.e3   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H15 	&	       	&	       	&	677.   	&	8.57e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H15 	&	       	&	       	&	681.   	&	8.82e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H15 	&	4.69e6 	&	4.2e12 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H21 	&	2.62e4 	&	1.49e7 	&	0.00415	&	8.67e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baczewski                         	&	H21 	&	       	&	       	&	       	&	       	&	2.59e8	&	8.31e8	&	2.01e9	&	3.34e8 	&	3.95e7	&	1.43e7	&	      	\\
Hansen (Bemuze)                   	&	H21 	&	2.58e4 	&	1.37e7 	&	       	&	       	&	1.8e8 	&	5.94e8	&	2.08e9	&	5.96e8 	&	9.29e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-k)                   	&	H21 	&	2.84e4 	&	1.5e7  	&	       	&	       	&	1.84e8	&	6.04e8	&	2.26e9	&	6.04e8 	&	9.36e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-s)                   	&	H21 	&	1.9e4  	&	1.01e7 	&	       	&	       	&	1.84e8	&	6.03e8	&	2.23e9	&	6.03e8 	&	9.35e7	&	1.26e7	&	1.59e6	\\
Cl\'erouin (OFMD)                 	&	H21 	&	2.38e4 	&	1.35e7 	&	0.025  	&	0.00104	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H21 	&	       	&	       	&	0.00259	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (KSMD)                   	&	H21 	&	       	&	       	&	       	&	0.0016 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H21 	&	1.61e4 	&	2.5e7  	&	       	&	0.00151	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H21 	&	       	&	       	&	       	&	0.00108	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H21 	&	       	&	       	&	0.406  	&	0.244  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H21 	&	       	&	       	&	2.97e-4	&	4.71e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H21 	&	       	&	       	&	8.34e-4	&	0.00129	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H21 	&	1.63e4 	&	       	&	0.00635	&	0.00161	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H21 	&	4.8e3  	&	2.72e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H22 	&	1.31e4 	&	7.41e7 	&	0.00737	&	0.0108 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baczewski                         	&	H22 	&	       	&	       	&	       	&	       	&	3.02e8	&	9.26e8	&	2.04e9	&	3.25e8 	&	4.02e7	&	5.26e6	&	      	\\
Hansen (Bemuze)                   	&	H22 	&	9.05e3 	&	4.8e7  	&	       	&	       	&	1.81e8	&	5.95e8	&	2.07e9	&	5.96e8 	&	9.29e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-k)                   	&	H22 	&	1.07e4 	&	5.63e7 	&	       	&	       	&	1.85e8	&	6.06e8	&	2.25e9	&	6.05e8 	&	9.36e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-s)                   	&	H22 	&	7.41e3 	&	3.96e7 	&	       	&	       	&	1.85e8	&	6.04e8	&	2.22e9	&	6.04e8 	&	9.35e7	&	1.26e7	&	1.59e6	\\
Baalrud                           	&	H22 	&	       	&	       	&	0.0082 	&	0.012  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H22 	&	1.28e4 	&	7.25e7 	&	0.01   	&	0.012  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H22 	&	       	&	       	&	0.00857	&	0.0122 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H22 	&	       	&	       	&	0.0109 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (KSMD)                   	&	H22 	&	       	&	       	&	       	&	0.0155 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H22 	&	1.36e4 	&	8.15e7 	&	       	&	0.0188 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H22 	&	       	&	       	&	       	&	0.0129 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H22 	&	       	&	       	&	0.131  	&	0.0783 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H22 	&	       	&	       	&	0.00457	&	0.0075 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H22 	&	       	&	       	&	0.0106 	&	0.0169 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H22 	&	       	&	       	&	0.006  	&	0.01   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ma (eFF)                          	&	H22 	&	2.49e3 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H22 	&	1.33e4 	&	       	&	5.57e-4	&	0.017  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H22 	&	5.15e3 	&	2.89e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H23 	&	1.17e4 	&	5.05e8 	&	0.103  	&	0.199  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H23 	&	2.12e4 	&	6.85e8 	&	       	&	       	&	1.44e8	&	4.53e8	&	1.38e9	&	5.88e8 	&	9.26e7	&	1.25e7	&	1.58e6	\\
Hansen (Muze-k)                   	&	H23 	&	2.23e4 	&	7.02e8 	&	       	&	       	&	1.52e8	&	4.8e8 	&	1.48e9	&	6.01e8 	&	9.37e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-s)                   	&	H23 	&	1.96e4 	&	6.55e8 	&	       	&	       	&	1.52e8	&	4.8e8 	&	1.48e9	&	6.01e8 	&	9.37e7	&	1.26e7	&	1.59e6	\\
Baalrud                           	&	H23 	&	       	&	       	&	0.11   	&	0.168  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H23 	&	       	&	       	&	0.104  	&	0.18   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H23 	&	       	&	       	&	0.151  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H23 	&	2.2e4  	&	1.34e9 	&	       	&	0.305  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H23 	&	       	&	       	&	       	&	0.238  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H23 	&	2.4e4  	&	6.87e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H23 	&	       	&	       	&	0.22   	&	0.132  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H23 	&	       	&	       	&	0.141  	&	0.224  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H23 	&	       	&	       	&	0.201  	&	0.32   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H23 	&	       	&	       	&	0.077  	&	0.145  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ma (eFF)                          	&	H23 	&	1.66e4 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H23 	&	2.29e4 	&	4.62e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H24 	&	       	&	       	&	       	&	       	&	1.65e8	&	1.18e8	&	2.84e8	&	4.44e8 	&	8.9e7 	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H24 	&	1.83e5 	&	5.06e10	&	5.61   	&	6.92   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H24 	&	1.94e5 	&	5.58e10	&	       	&	       	&	3.16e7	&	9.9e7 	&	2.89e8	&	4.89e8 	&	9.24e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-k)                   	&	H24 	&	2.29e5 	&	5.96e10	&	       	&	       	&	3.26e7	&	1.02e8	&	2.98e8	&	4.98e8 	&	9.31e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-s)                   	&	H24 	&	2.25e5 	&	5.92e10	&	       	&	       	&	3.26e7	&	1.02e8	&	2.98e8	&	4.98e8 	&	9.31e7	&	1.26e7	&	1.59e6	\\
Baalrud                           	&	H24 	&	       	&	       	&	6.3    	&	8.49   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H24 	&	       	&	       	&	       	&	8.25   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H24 	&	       	&	       	&	5.89   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H24 	&	       	&	       	&	       	&	8.55   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H24 	&	       	&	       	&	       	&	8.7    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H24 	&	1.32e5 	&	2.68e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H24 	&	       	&	       	&	8.89   	&	5.33   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H24 	&	       	&	       	&	6.33   	&	8.98   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H24 	&	       	&	       	&	6.19   	&	8.91   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H24 	&	3.4e5  	&	3.28e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H25 	&	       	&	       	&	       	&	       	&	6.1e7 	&	3.5e7 	&	2.45e7	&	6.1e7  	&	7.38e7	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H25 	&	3.27e6 	&	8.89e12	&	824.   	&	1.02e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H25 	&	2.74e6 	&	8.71e12	&	       	&	       	&	2.13e6	&	6.73e6	&	2.1e7 	&	5.94e7 	&	8.21e7	&	1.25e7	&	1.59e6	\\
Hansen (Muze-k)                   	&	H25 	&	4.03e6 	&	1.02e13	&	       	&	       	&	2.15e6	&	6.79e6	&	2.12e7	&	5.99e7 	&	8.25e7	&	1.26e7	&	1.59e6	\\
Hansen (Muze-s)                   	&	H25 	&	4.01e6 	&	1.02e13	&	       	&	       	&	2.15e6	&	6.79e6	&	2.12e7	&	5.99e7 	&	8.25e7	&	1.26e7	&	1.59e6	\\
Baalrud                           	&	H25 	&	       	&	       	&	1.31e3 	&	1.63e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H25 	&	       	&	       	&	799.   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H25 	&	       	&	       	&	1.36e3 	&	814.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H25 	&	       	&	       	&	806.   	&	1.03e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H25 	&	       	&	       	&	811.   	&	1.07e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H25 	&	5.74e6 	&	5.15e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H31 	&	3.2e5  	&	1.81e8 	&	0.0906 	&	9.48e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baczewski                         	&	H31 	&	       	&	       	&	       	&	       	&	2.32e8	&	1.42e9	&	2.76e9	&	3.75e9 	&	2.83e8	&	9.74e7	&	      	\\
Hansen (Bemuze)                   	&	H31 	&	3.73e5 	&	1.87e8 	&	       	&	       	&	3.06e8	&	9.73e8	&	3.26e9	&	4.21e9 	&	7.7e8 	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-k)                   	&	H31 	&	1.73e6 	&	7.38e8 	&	       	&	       	&	3.09e8	&	9.83e8	&	3.27e9	&	4.29e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-s)                   	&	H31 	&	1.57e6 	&	6.7e8  	&	       	&	       	&	3.09e8	&	9.83e8	&	3.27e9	&	4.29e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Cl\'erouin (OFMD)                 	&	H31 	&	2.88e5 	&	1.63e8 	&	0.098  	&	1.06e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H31 	&	       	&	       	&	138.   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (KSMD)                   	&	H31 	&	       	&	       	&	       	&	1.70e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H31 	&	5.8e5  	&	5.7e8  	&	       	&	1.20e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H31 	&	       	&	       	&	       	&	1.00e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H31 	&	       	&	       	&	5.39   	&	0.324  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H31 	&	       	&	       	&	6.59e-4	&	1.02e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H31 	&	       	&	       	&	0.00162	&	2.47e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang (PIMD)                       	&	H31 	&	       	&	       	&	       	&	3.07e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H31 	&	3.81e5 	&	       	&	2.15   	&	2.23e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H31 	&	4.8e4  	&	2.72e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H32 	&	2.18e5 	&	1.24e9 	&	0.0281 	&	0.00279	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baczewski                         	&	H32 	&	       	&	       	&	       	&	       	&	1.91e8	&	1.37e9	&	2.92e9	&	3.49e9 	&	2.12e8	&	2.51e7	&	      	\\
Desjarlais                        	&	H32 	&	2.46e5 	&	1.37e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H32 	&	1.62e5 	&	8.98e8 	&	       	&	       	&	3.06e8	&	9.73e8	&	3.26e9	&	4.21e9 	&	7.7e8 	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-k)                   	&	H32 	&	3.74e5 	&	2.04e9 	&	       	&	       	&	3.09e8	&	9.83e8	&	3.27e9	&	4.29e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-s)                   	&	H32 	&	3.43e5 	&	1.87e9 	&	       	&	       	&	3.09e8	&	9.83e8	&	3.27e9	&	4.29e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Baalrud                           	&	H32 	&	       	&	       	&	0.0188 	&	0.0026 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H32 	&	2.36e5 	&	1.34e9 	&	0.0248 	&	0.00276	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H32 	&	       	&	       	&	0.0289 	&	0.00295	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H32 	&	       	&	       	&	0.0331 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (KSMD)                   	&	H32 	&	       	&	       	&	       	&	0.0031 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H32 	&	1.95e5 	&	1.06e9 	&	       	&	0.0029 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H32 	&	       	&	       	&	       	&	0.0028 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H32 	&	2.5e5  	&	1.41e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H32 	&	       	&	       	&	1.71   	&	0.102  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H32 	&	       	&	       	&	0.00868	&	0.00141	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H32 	&	       	&	       	&	0.016  	&	0.00254	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H32 	&	       	&	       	&	0.0191 	&	0.0025 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ma (eFF)                          	&	H32 	&	1.94e4 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang (PIMD)                       	&	H32 	&	       	&	       	&	       	&	0.00322	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H32 	&	2.29e5 	&	       	&	0.023  	&	0.00319	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H32 	&	4.8e4  	&	2.72e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H33 	&	1.08e5 	&	6.09e9 	&	0.208  	&	0.0348 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	H33 	&	1.4e5  	&	8.19e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H33 	&	1.87e5 	&	6.36e9 	&	       	&	       	&	3.09e8	&	9.79e8	&	3.17e9	&	4.19e9 	&	7.7e8 	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-k)                   	&	H33 	&	2.47e5 	&	7.41e9 	&	       	&	       	&	3.13e8	&	9.91e8	&	3.22e9	&	4.27e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-s)                   	&	H33 	&	2.28e5 	&	7.07e9 	&	       	&	       	&	3.13e8	&	9.91e8	&	3.22e9	&	4.27e9 	&	7.74e8	&	1.1e8 	&	1.43e7	\\
Baalrud                           	&	H33 	&	       	&	       	&	0.222  	&	0.034  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H33 	&	1.16e5 	&	6.55e9 	&	0.225  	&	0.0394 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H33 	&	       	&	       	&	0.23   	&	0.0362 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H33 	&	       	&	       	&	0.293  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H33 	&	1.4e5  	&	7.8e9  	&	       	&	0.0395 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H33 	&	       	&	       	&	       	&	0.04   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H33 	&	1.49e5 	&	7.23e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H33 	&	       	&	       	&	0.722  	&	0.0433 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H33 	&	       	&	       	&	0.208  	&	0.0338 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H33 	&	       	&	       	&	0.322  	&	0.0529 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H33 	&	       	&	       	&	0.172  	&	0.0326 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ma (eFF)                          	&	H33 	&	7.2e4  	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H33 	&	5.99e4 	&	2.81e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H34 	&	       	&	       	&	       	&	       	&	9.43e8	&	5.86e8	&	1.28e9	&	2.86e9 	&	7.42e8	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H34 	&	2.71e5 	&	7.89e10	&	8.58   	&	1.16   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H34 	&	5.17e5 	&	1.14e11	&	       	&	       	&	1.48e8	&	4.66e8	&	1.41e9	&	3.15e9 	&	7.61e8	&	1.1e8 	&	1.42e7	\\
Hansen (Muze-k)                   	&	H34 	&	5.47e5 	&	1.16e11	&	       	&	       	&	1.53e8	&	4.82e8	&	1.46e9	&	3.27e9 	&	7.67e8	&	1.1e8 	&	1.43e7	\\
Hansen (Muze-s)                   	&	H34 	&	5.32e5 	&	1.15e11	&	       	&	       	&	1.53e8	&	4.82e8	&	1.46e9	&	3.27e9 	&	7.67e8	&	1.1e8 	&	1.43e7	\\
Baalrud                           	&	H34 	&	       	&	       	&	9.26   	&	1.31   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H34 	&	2.7e5  	&	7.84e10	&	11.5   	&	1.5    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H34 	&	       	&	       	&	8.66   	&	1.34   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H34 	&	       	&	       	&	9.48   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	H34 	&	3.2e5  	&	1.8e11 	&	       	&	1.37   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	H34 	&	       	&	       	&	       	&	1.38   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H34 	&	2.57e5 	&	6.11e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H34 	&	       	&	       	&	13.6   	&	0.819  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H34 	&	       	&	       	&	10.8   	&	1.62   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H34 	&	       	&	       	&	10.5   	&	1.58   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H34 	&	5.39e5 	&	6.26e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H35 	&	       	&	       	&	       	&	       	&	3.61e8	&	2.52e8	&	1.87e8	&	4.58e8 	&	5.96e8	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H35 	&	4.19e6 	&	1.14e13	&	996.   	&	123.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H35 	&	5.26e6 	&	1.33e13	&	       	&	       	&	1.57e7	&	4.95e7	&	1.55e8	&	4.43e8 	&	6.56e8	&	1.09e8	&	1.42e7	\\
Hansen (Muze-k)                   	&	H35 	&	5.5e6  	&	1.35e13	&	       	&	       	&	1.59e7	&	5.02e7	&	1.57e8	&	4.49e8 	&	6.62e8	&	1.09e8	&	1.43e7	\\
Hansen (Muze-s)                   	&	H35 	&	5.48e6 	&	1.35e13	&	       	&	       	&	1.59e7	&	5.02e7	&	1.57e8	&	4.49e8 	&	6.62e8	&	1.09e8	&	1.43e7	\\
Baalrud                           	&	H35 	&	       	&	       	&	1.33e3 	&	167.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H35 	&	4.14e6 	&	1.13e13	&	825.   	&	218.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H35 	&	       	&	       	&	987.   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H35 	&	       	&	       	&	1.63e3 	&	97.6   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H35 	&	       	&	       	&	1.e3   	&	131.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H35 	&	       	&	       	&	1.01e3 	&	135.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H35 	&	7.45e6 	&	7.18e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H41 	&	3.51e6 	&	1.99e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H41 	&	8.e6   	&	4.5e9  	&	       	&	       	&	4.51e8	&	1.43e9	&	4.55e9	&	1.56e10	&	6.01e9	&	9.37e8	&	1.26e8	\\
Hansen (Muze-k)                   	&	H41 	&	1.42e8 	&	4.75e10	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.56e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Hansen (Muze-s)                   	&	H41 	&	1.37e8 	&	4.58e10	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.56e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Cl\'erouin (OFMD)                 	&	H41 	&	1.9e6  	&	1.08e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H41 	&	       	&	       	&	7.34e5 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H41 	&	       	&	       	&	61.8   	&	0.371  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H41 	&	       	&	       	&	4.54e-4	&	7.03e-6	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H41 	&	       	&	       	&	0.00391	&	5.88e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H41 	&	3.94e6 	&	       	&	50.    	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H41 	&	4.8e5  	&	2.72e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H42 	&	3.51e6 	&	1.99e10	&	0.232  	&	6.97e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H42 	&	5.62e6 	&	2.94e10	&	       	&	       	&	4.51e8	&	1.43e9	&	4.55e9	&	1.56e10	&	6.01e9	&	9.37e8	&	1.26e8	\\
Hansen (Muze-k)                   	&	H42 	&	7.46e6 	&	3.82e10	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.56e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Hansen (Muze-s)                   	&	H42 	&	7.22e6 	&	3.69e10	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.56e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Cl\'erouin (OFMD)                 	&	H42 	&	2.11e6 	&	1.2e10 	&	0.228  	&	6.80e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H42 	&	       	&	       	&	0.239  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H42 	&	       	&	       	&	19.5   	&	0.117  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H42 	&	       	&	       	&	0.0224 	&	3.56e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H42 	&	       	&	       	&	0.0329 	&	5.15e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H42 	&	       	&	       	&	0.103  	&	7.00e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang (PIMD)                       	&	H42 	&	       	&	       	&	       	&	8.13e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Kang, Dai (QE)                    	&	H42 	&	2.1e6  	&	       	&	0.238  	&	8.06e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H42 	&	4.8e5  	&	2.72e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H43 	&	1.51e6 	&	8.58e10	&	0.548  	&	0.00825	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H43 	&	3.7e6  	&	1.78e11	&	       	&	       	&	4.52e8	&	1.43e9	&	4.55e9	&	1.55e10	&	6.01e9	&	9.37e8	&	1.27e8	\\
Hansen (Muze-k)                   	&	H43 	&	3.83e6 	&	1.84e11	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.55e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Hansen (Muze-s)                   	&	H43 	&	3.7e6  	&	1.78e11	&	       	&	       	&	4.54e8	&	1.44e9	&	4.57e9	&	1.55e10	&	6.04e9	&	9.38e8	&	1.27e8	\\
Baalrud                           	&	H43 	&	       	&	       	&	0.528  	&	0.00795	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H43 	&	1.54e6 	&	8.74e10	&	0.468  	&	0.00845	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H43 	&	       	&	       	&	0.547  	&	0.00843	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H43 	&	       	&	       	&	0.735  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H43 	&	1.43e6 	&	8.02e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H43 	&	       	&	       	&	6.32   	&	0.0379 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H43 	&	       	&	       	&	0.371  	&	0.00608	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H43 	&	       	&	       	&	0.513  	&	0.00825	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	H43 	&	       	&	       	&	0.403  	&	0.0073 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H43 	&	4.85e5 	&	2.7e10 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H44 	&	       	&	       	&	       	&	       	&	7.13e9	&	2.54e9	&	3.02e9	&	1.02e10	&	5.97e9	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H44 	&	7.66e5 	&	4.13e11	&	12.1   	&	0.209  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H44 	&	3.3e6  	&	4.49e11	&	       	&	       	&	4.27e8	&	1.35e9	&	4.22e9	&	1.22e10	&	5.96e9	&	9.36e8	&	1.26e8	\\
Hansen (Muze-k)                   	&	H44 	&	3.5e6  	&	4.56e11	&	       	&	       	&	4.35e8	&	1.38e9	&	4.31e9	&	1.26e10	&	6.e9  	&	9.38e8	&	1.27e8	\\
Hansen (Muze-s)                   	&	H44 	&	3.4e6  	&	4.53e11	&	       	&	       	&	4.35e8	&	1.38e9	&	4.31e9	&	1.26e10	&	6.e9  	&	9.38e8	&	1.27e8	\\
Baalrud                           	&	H44 	&	       	&	       	&	14.3   	&	0.212  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H44 	&	7.72e5 	&	4.17e11	&	35.    	&	0.243  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	H44 	&	       	&	       	&	14.5   	&	0.222  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H44 	&	       	&	       	&	15.6   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	H44 	&	1.11e6 	&	4.27e11	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H44 	&	       	&	       	&	22.2   	&	0.133  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H44 	&	       	&	       	&	16.5   	&	0.257  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H44 	&	       	&	       	&	17.2   	&	0.269  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H44 	&	8.8e5  	&	2.31e11	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hayes                             	&	H45 	&	       	&	       	&	       	&	       	&	      	&	2.11e9	&	1.26e9	&	3.03e9 	&	4.46e9	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	H45 	&	5.82e6 	&	1.62e13	&	1.27e3 	&	15.6   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	H45 	&	1.15e7 	&	2.19e13	&	       	&	       	&	9.79e7	&	3.09e8	&	9.7e8 	&	2.84e9 	&	4.91e9	&	9.27e8	&	1.26e8	\\
Hansen (Muze-k)                   	&	H45 	&	1.16e7 	&	2.2e13 	&	       	&	       	&	1.e8  	&	3.16e8	&	9.91e8	&	2.9e9  	&	4.97e9	&	9.31e8	&	1.26e8	\\
Hansen (Muze-s)                   	&	H45 	&	1.16e7 	&	2.2e13 	&	       	&	       	&	1.e8  	&	3.16e8	&	9.91e8	&	2.9e9  	&	4.97e9	&	9.31e8	&	1.26e8	\\
Baalrud                           	&	H45 	&	       	&	       	&	1.49e3 	&	19.3   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	H45 	&	5.8e6  	&	1.6e13 	&	4.e3   	&	24.9   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	H45 	&	       	&	       	&	1.29e3 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	H45 	&	       	&	       	&	2.04e3 	&	12.2   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	H45 	&	       	&	       	&	1.33e3 	&	18.    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	H45 	&	       	&	       	&	1.33e3 	&	18.3   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	H45 	&	1.08e7 	&	1.03e13	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C11 	&	100.   	&	5.68e4 	&	3.19e-4	&	0.00462	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Muze-k)                   	&	C11 	&	7.95   	&	2.75e3 	&	       	&	       	&	3.23e7	&	1.05e8	&	9.69e7	&	2.56e7 	&	4.37e6	&	6.05e5	&	7.71e4	\\
Hansen (Muze-s)                   	&	C11 	&	3.8e-7 	&	2.62e-4	&	       	&	       	&	2.72e7	&	8.5e7 	&	9.e7  	&	2.49e7 	&	4.31e6	&	5.99e5	&	7.65e4	\\
Haxhimali, Rudd                   	&	C11 	&	       	&	       	&	8.42e-4	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C11 	&	       	&	       	&	0.00783	&	0.047  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C11 	&	       	&	       	&	1.89e-4	&	0.0031 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C11 	&	       	&	       	&	9.60e-4	&	0.0152 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C11 	&	61.2   	&	3.56e4 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C12 	&	284.   	&	8.77e5 	&	0.00211	&	0.036  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C12 	&	432.   	&	1.14e6 	&	       	&	       	&	2.67e7	&	8.19e7	&	9.48e7	&	2.53e7 	&	4.35e6	&	6.03e5	&	7.69e4	\\
Hansen (Muze-k)                   	&	C12 	&	451.   	&	1.17e6 	&	       	&	       	&	3.34e7	&	1.03e8	&	1.e8  	&	2.59e7 	&	4.41e6	&	6.08e5	&	7.74e4	\\
Hansen (Muze-s)                   	&	C12 	&	89.8   	&	4.12e5 	&	       	&	       	&	2.4e7 	&	7.22e7	&	8.82e7	&	2.49e7 	&	4.31e6	&	5.98e5	&	7.64e4	\\
Haxhimali, Rudd                   	&	C12 	&	       	&	       	&	0.00349	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C12 	&	       	&	       	&	0.0069 	&	0.0414 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C12 	&	       	&	       	&	0.00215	&	0.0349 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C12 	&	       	&	       	&	0.00525	&	0.0855 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C12 	&	       	&	       	&	0.0026 	&	0.046  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C12 	&	586.   	&	1.16e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C13 	&	3.6e3  	&	1.53e8 	&	0.00594	&	0.0989 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C13 	&	2.55e3 	&	1.18e8 	&	       	&	       	&	1.5e7 	&	4.44e7	&	8.59e7	&	2.37e7 	&	4.27e6	&	5.96e5	&	7.61e4	\\
Hansen (Muze-k)                   	&	C13 	&	2.64e3 	&	1.21e8 	&	       	&	       	&	2.25e7	&	6.66e7	&	1.27e8	&	3.05e7 	&	4.85e6	&	6.5e5 	&	8.14e4	\\
Hansen (Muze-s)                   	&	C13 	&	2.49e3 	&	1.16e8 	&	       	&	       	&	2.21e7	&	6.56e7	&	1.25e8	&	3.02e7 	&	4.83e6	&	6.48e5	&	8.11e4	\\
Haxhimali, Rudd                   	&	C13 	&	       	&	       	&	0.00847	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C13 	&	       	&	       	&	0.0158 	&	0.0948 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C13 	&	       	&	       	&	0.00569	&	0.0927 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C13 	&	       	&	       	&	0.00951	&	0.156  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C13 	&	       	&	       	&	0.0073 	&	0.141  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C13 	&	5.12e3 	&	9.88e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C14 	&	3.93e4 	&	2.05e10	&	0.0433 	&	0.835  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C14 	&	2.48e4 	&	1.34e10	&	       	&	       	&	2.59e6	&	8.1e6 	&	2.31e7	&	3.37e7 	&	5.54e6	&	7.21e5	&	8.86e4	\\
Hansen (Muze-k)                   	&	C14 	&	2.61e4 	&	1.39e10	&	       	&	       	&	2.73e6	&	8.52e6	&	2.42e7	&	3.48e7 	&	5.6e6 	&	7.24e5	&	8.85e4	\\
Hansen (Muze-s)                   	&	C14 	&	2.59e4 	&	1.38e10	&	       	&	       	&	2.73e6	&	8.52e6	&	2.42e7	&	3.48e7 	&	5.6e6 	&	7.24e5	&	8.85e4	\\
Haxhimali, Rudd                   	&	C14 	&	       	&	       	&	0.0593 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C14 	&	       	&	       	&	0.0736 	&	0.442  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C14 	&	       	&	       	&	0.0582 	&	0.923  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C14 	&	       	&	       	&	0.058  	&	0.914  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C14 	&	       	&	       	&	0.0275 	&	0.651  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C14 	&	5.03e4 	&	1.39e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C15 	&	6.7e5  	&	3.42e12	&	3.8    	&	47.    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C15 	&	4.32e5 	&	2.4e12 	&	       	&	       	&	1.41e5	&	4.44e5	&	1.39e6	&	3.88e6 	&	5.11e6	&	7.29e5	&	8.97e4	\\
Hansen (Muze-k)                   	&	C15 	&	4.39e5 	&	2.43e12	&	       	&	       	&	1.43e5	&	4.51e5	&	1.41e6	&	3.94e6 	&	5.16e6	&	7.31e5	&	8.97e4	\\
Hansen (Muze-s)                   	&	C15 	&	4.38e5 	&	2.43e12	&	       	&	       	&	1.43e5	&	4.51e5	&	1.41e6	&	3.94e6 	&	5.16e6	&	7.31e5	&	8.97e4	\\
Haxhimali, Rudd                   	&	C15 	&	       	&	       	&	3.73   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C15 	&	       	&	       	&	5.72   	&	34.3   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C15 	&	       	&	       	&	3.84   	&	52.8   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C15 	&	       	&	       	&	3.76   	&	52.6   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C15 	&	8.2e5  	&	2.54e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C21 	&	2.01e3 	&	1.14e6 	&	0.00645	&	2.73e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Muze-k)                   	&	C21 	&	6.45   	&	4.01e3 	&	       	&	       	&	1.2e8 	&	4.47e8	&	9.06e8	&	2.5e8  	&	4.31e7	&	5.99e6	&	7.64e5	\\
Hansen (Muze-s)                   	&	C21 	&	6.6e3  	&	3.54e6 	&	       	&	       	&	1.14e8	&	4.43e8	&	8.34e8	&	2.44e8 	&	4.26e7	&	5.93e6	&	7.59e5	\\
Cl\'erouin (OFMD)                 	&	C21 	&	2.71e3 	&	1.54e6 	&	0.0017 	&	8.00e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C21 	&	       	&	       	&	0.00128	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C21 	&	       	&	       	&	0.362  	&	0.217  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C21 	&	       	&	       	&	1.40e-4	&	2.19e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C21 	&	       	&	       	&	8.44e-4	&	0.00128	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C21 	&	406.   	&	2.3e5  	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C22 	&	1.26e3 	&	7.09e6 	&	0.00395	&	0.00484	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	C22 	&	850.   	&	3.7e6  	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C22 	&	78.9   	&	4.41e5 	&	       	&	       	&	1.15e8	&	4.04e8	&	8.42e8	&	2.43e8 	&	4.25e7	&	5.93e6	&	7.59e5	\\
Hansen (Muze-k)                   	&	C22 	&	253.   	&	1.26e6 	&	       	&	       	&	1.21e8	&	4.23e8	&	8.99e8	&	2.5e8  	&	4.31e7	&	5.99e6	&	7.64e5	\\
Hansen (Muze-s)                   	&	C22 	&	394.   	&	1.79e6 	&	       	&	       	&	1.05e8	&	3.72e8	&	7.69e8	&	2.39e8 	&	4.21e7	&	5.89e6	&	7.55e5	\\
Baalrud                           	&	C22 	&	       	&	       	&	0.00274	&	0.00395	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C22 	&	1.3e3  	&	7.25e6 	&	0.0087 	&	0.0067 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C22 	&	       	&	       	&	0.00683	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C22 	&	       	&	       	&	       	&	0.0066 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C22 	&	       	&	       	&	0.124  	&	0.0746 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C22 	&	       	&	       	&	0.00163	&	0.00266	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C22 	&	       	&	       	&	0.00719	&	0.0114 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C22 	&	626.   	&	3.58e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Grabowski                         	&	C23 	&	       	&	       	&	       	&	       	&	      	&	3.75e8	&	7.86e8	&	2.51e8 	&	4.19e7	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C23 	&	4.3e3  	&	1.71e8 	&	0.0204 	&	0.0321 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C23 	&	1.96e3 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C23 	&	4.55e3 	&	2.12e8 	&	       	&	       	&	7.12e7	&	2.19e8	&	5.67e8	&	2.18e8 	&	4.07e7	&	5.76e6	&	7.41e5	\\
Hansen (Muze-k)                   	&	C23 	&	4.91e3 	&	2.24e8 	&	       	&	       	&	8.88e7	&	2.76e8	&	7.46e8	&	2.57e8 	&	4.4e7 	&	6.07e6	&	7.72e5	\\
Hansen (Muze-s)                   	&	C23 	&	4.54e3 	&	2.12e8 	&	       	&	       	&	8.77e7	&	2.72e8	&	7.33e8	&	2.55e8 	&	4.38e7	&	6.05e6	&	7.7e5 	\\
Baalrud                           	&	C23 	&	       	&	       	&	0.022  	&	0.0362 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C23 	&	       	&	       	&	0.0229 	&	0.0374 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C23 	&	       	&	       	&	0.031  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C23 	&	       	&	       	&	       	&	0.052  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C23 	&	3.19e3 	&	9.23e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C23 	&	       	&	       	&	0.0971 	&	0.0583 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C23 	&	       	&	       	&	0.0161 	&	0.0264 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C23 	&	       	&	       	&	0.0356 	&	0.0572 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C23 	&	       	&	       	&	0.0203 	&	0.0372 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C23 	&	6.25e3 	&	1.75e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C24 	&	5.02e4 	&	2.7e10 	&	0.111  	&	0.201  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C24 	&	5.85e4 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C24 	&	3.59e4 	&	1.91e10	&	       	&	       	&	1.66e7	&	5.19e7	&	1.5e8 	&	2.46e8 	&	4.67e7	&	6.36e6	&	8.02e5	\\
Hansen (Muze-k)                   	&	C24 	&	3.62e4 	&	1.92e10	&	       	&	       	&	1.88e7	&	5.88e7	&	1.7e8 	&	2.72e8 	&	4.9e7 	&	6.58e6	&	8.23e5	\\
Hansen (Muze-s)                   	&	C24 	&	3.56e4 	&	1.9e10 	&	       	&	       	&	1.87e7	&	5.87e7	&	1.7e8 	&	2.71e8 	&	4.9e7 	&	6.58e6	&	8.22e5	\\
Haxhimali, Rudd                   	&	C24 	&	       	&	       	&	0.152  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (SDMD)                   	&	C24 	&	       	&	       	&	       	&	0.22   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C24 	&	       	&	       	&	       	&	0.22   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C24 	&	       	&	       	&	0.216  	&	0.129  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C24 	&	       	&	       	&	0.12   	&	0.195  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C24 	&	       	&	       	&	0.149  	&	0.241  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C24 	&	       	&	       	&	0.097  	&	0.184  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C24 	&	6.83e4 	&	1.88e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C25 	&	8.28e5 	&	4.24e12	&	5.33   	&	6.6    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C25 	&	5.5e5  	&	3.03e12	&	       	&	       	&	1.15e6	&	3.64e6	&	1.14e7	&	3.21e7 	&	4.37e7	&	6.55e6	&	8.24e5	\\
Hansen (Muze-k)                   	&	C25 	&	5.46e5 	&	3.01e12	&	       	&	       	&	1.17e6	&	3.68e6	&	1.15e7	&	3.24e7 	&	4.4e7 	&	6.57e6	&	8.25e5	\\
Hansen (Muze-s)                   	&	C25 	&	5.45e5 	&	3.01e12	&	       	&	       	&	1.17e6	&	3.68e6	&	1.15e7	&	3.24e7 	&	4.4e7 	&	6.57e6	&	8.25e5	\\
Haxhimali, Rudd                   	&	C25 	&	       	&	       	&	5.38   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C25 	&	       	&	       	&	7.68   	&	4.61   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C25 	&	       	&	       	&	5.78   	&	8.41   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C25 	&	       	&	       	&	5.41   	&	7.91   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C25 	&	1.02e6 	&	3.16e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C31 	&	1.12e4 	&	6.36e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C31 	&	1.03e4 	&	5.83e6 	&	       	&	       	&	2.44e8	&	7.83e8	&	2.91e9	&	1.87e9 	&	3.75e8	&	5.43e7	&	7.09e6	\\
Hansen (Muze-k)                   	&	C31 	&	6.54e4 	&	3.65e7 	&	       	&	       	&	2.54e8	&	8.11e8	&	2.91e9	&	2.05e9 	&	3.88e8	&	5.55e7	&	7.2e6 	\\
Hansen (Muze-s)                   	&	C31 	&	5.29e4 	&	2.96e7 	&	       	&	       	&	2.53e8	&	8.09e8	&	2.91e9	&	2.04e9 	&	3.87e8	&	5.55e7	&	7.2e6 	\\
Cl\'erouin (OFMD)                 	&	C31 	&	2.4e4  	&	1.36e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C31 	&	       	&	       	&	1.19e5 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C31 	&	       	&	       	&	       	&	2.50e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C31 	&	       	&	       	&	11.9   	&	0.714  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C31 	&	       	&	       	&	1.46e-5	&	2.26e-6	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C31 	&	       	&	       	&	0.00131	&	1.94e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C31 	&	4.03e3 	&	2.28e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C32 	&	1.12e4 	&	6.35e7 	&	0.0815 	&	4.59e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C32 	&	7.11e3 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	C32 	&	1.61e4 	&	9.01e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C32 	&	8.22e3 	&	4.65e7 	&	       	&	       	&	2.44e8	&	7.83e8	&	2.9e9 	&	1.87e9 	&	3.75e8	&	5.43e7	&	7.09e6	\\
Hansen (Muze-k)                   	&	C32 	&	1.34e4 	&	7.55e7 	&	       	&	       	&	2.54e8	&	8.12e8	&	2.91e9	&	2.05e9 	&	3.88e8	&	5.55e7	&	7.2e6 	\\
Hansen (Muze-s)                   	&	C32 	&	1.15e4 	&	6.49e7 	&	       	&	       	&	2.53e8	&	8.1e8 	&	2.91e9	&	2.04e9 	&	3.87e8	&	5.55e7	&	7.2e6 	\\
Baalrud                           	&	C32 	&	       	&	       	&	0.00564	&	8.25e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C32 	&	1.24e4 	&	7.05e7 	&	0.0465 	&	7.10e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C32 	&	       	&	       	&	0.0422 	&	8.53e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C32 	&	       	&	       	&	0.0256 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (KSMD)                   	&	C32 	&	       	&	       	&	       	&	0.00101	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C32 	&	       	&	       	&	       	&	6.90e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C32 	&	1.17e4 	&	6.34e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C32 	&	       	&	       	&	3.78   	&	0.227  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C32 	&	       	&	       	&	0.00217	&	3.39e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C32 	&	       	&	       	&	0.00892	&	0.00136	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C32 	&	       	&	       	&	0.019  	&	6.00e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C32 	&	4.08e3 	&	2.32e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Grabowski                         	&	C33 	&	       	&	       	&	       	&	       	&	      	&	9.48e8	&	2.88e9	&	2.09e9 	&	3.76e8	&	5.44e7	&	      	\\
Cl\'erouin (PIJ)                  	&	C33 	&	9.28e3 	&	5.09e8 	&	0.0587 	&	0.0075 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C33 	&	7.44e3 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C33 	&	1.31e4 	&	6.68e8 	&	       	&	       	&	2.26e8	&	7.16e8	&	2.28e9	&	1.77e9 	&	3.68e8	&	5.37e7	&	7.03e6	\\
Hansen (Muze-k)                   	&	C33 	&	1.35e4 	&	6.85e8 	&	       	&	       	&	2.49e8	&	7.89e8	&	2.54e9	&	2.03e9 	&	3.88e8	&	5.55e7	&	7.2e6 	\\
Hansen (Muze-s)                   	&	C33 	&	1.23e4 	&	6.32e8 	&	       	&	       	&	2.48e8	&	7.86e8	&	2.53e9	&	2.02e9 	&	3.87e8	&	5.54e7	&	7.19e6	\\
Baalrud                           	&	C33 	&	       	&	       	&	0.047  	&	0.00711	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C33 	&	9.43e3 	&	5.15e8 	&	0.045  	&	0.0082 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C33 	&	       	&	       	&	0.0651 	&	0.00752	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C33 	&	       	&	       	&	0.0851 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C33 	&	       	&	       	&	       	&	0.0082 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C33 	&	1.33e4 	&	4.9e8  	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C33 	&	       	&	       	&	1.31   	&	0.0784 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C33 	&	       	&	       	&	0.026  	&	0.00424	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C33 	&	       	&	       	&	0.0794 	&	0.0126 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C33 	&	       	&	       	&	0.048  	&	0.0079 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C33 	&	7.91e3 	&	4.17e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Grabowski                         	&	C34 	&	       	&	       	&	       	&	       	&	      	&	3.29e8	&	9.81e8	&	1.68e9 	&	4.02e8	&	5.55e7	&	      	\\
Cl\'erouin (PIJ)                  	&	C34 	&	7.54e4 	&	3.72e10	&	0.342  	&	0.0557 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C34 	&	1.66e4 	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C34 	&	5.48e4 	&	2.92e10	&	       	&	       	&	8.e7  	&	2.51e8	&	7.51e8	&	1.52e9 	&	3.77e8	&	5.47e7	&	7.13e6	\\
Hansen (Muze-k)                   	&	C34 	&	5.53e4 	&	2.94e10	&	       	&	       	&	9.62e7	&	3.03e8	&	9.04e8	&	1.82e9 	&	4.04e8	&	5.72e7	&	7.37e6	\\
Hansen (Muze-s)                   	&	C34 	&	5.37e4 	&	2.87e10	&	       	&	       	&	9.6e7 	&	3.02e8	&	9.02e8	&	1.82e9 	&	4.03e8	&	5.72e7	&	7.37e6	\\
Baalrud                           	&	C34 	&	       	&	       	&	0.342  	&	0.0562 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C34 	&	7.74e4 	&	3.79e10	&	0.38   	&	0.064  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C34 	&	       	&	       	&	0.343  	&	0.0589 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C34 	&	       	&	       	&	0.478  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	C34 	&	       	&	       	&	       	&	0.069  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C34 	&	4.6e4  	&	1.1e10 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C34 	&	       	&	       	&	1.09   	&	0.0652 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C34 	&	       	&	       	&	0.297  	&	0.0485 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C34 	&	       	&	       	&	0.466  	&	0.076  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C34 	&	       	&	       	&	0.329  	&	0.0408 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C34 	&	1.e5   	&	3.03e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C35 	&	1.07e6 	&	5.49e12	&	7.61   	&	1.24   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Dharma-wardana                    	&	C35 	&	10.5   	&	       	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C35 	&	7.13e5 	&	3.92e12	&	       	&	       	&	8.7e6 	&	2.75e7	&	8.6e7 	&	2.45e8 	&	3.54e8	&	5.72e7	&	7.41e6	\\
Hansen (Muze-k)                   	&	C35 	&	7.31e5 	&	3.99e12	&	       	&	       	&	8.86e6	&	2.8e7 	&	8.75e7	&	2.49e8 	&	3.58e8	&	5.75e7	&	7.43e6	\\
Hansen (Muze-s)                   	&	C35 	&	7.29e5 	&	3.99e12	&	       	&	       	&	8.86e6	&	2.8e7 	&	8.75e7	&	2.49e8 	&	3.58e8	&	5.75e7	&	7.43e6	\\
Baalrud                           	&	C35 	&	       	&	       	&	9.05   	&	1.4    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C35 	&	1.09e6 	&	5.59e12	&	9.     	&	1.41   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C35 	&	       	&	       	&	8.89   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C35 	&	       	&	       	&	11.6   	&	0.697  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C35 	&	       	&	       	&	10.    	&	1.55   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C35 	&	       	&	       	&	8.87   	&	1.36   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C35 	&	       	&	       	&	2.66   	&	0.531  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C35 	&	1.33e6 	&	4.03e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C41 	&	8.91e4 	&	5.06e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C41 	&	5.81e4 	&	3.28e7 	&	       	&	       	&	3.85e8	&	1.22e9	&	3.93e9	&	1.e10  	&	3.04e9	&	4.76e8	&	6.41e7	\\
Hansen (Muze-k)                   	&	C41 	&	3.38e6 	&	1.48e9 	&	       	&	       	&	4.01e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Hansen (Muze-s)                   	&	C41 	&	3.2e6  	&	1.41e9 	&	       	&	       	&	4.01e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Cl\'erouin (OFMD)                 	&	C41 	&	3.03e5 	&	1.72e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C41 	&	       	&	       	&	230.   	&	1.38   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C41 	&	       	&	       	&	3.32e-6	&	5.14e-8	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C41 	&	       	&	       	&	0.00263	&	3.87e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C41 	&	4.03e4 	&	2.28e7 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C42 	&	8.91e4 	&	5.06e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C42 	&	3.49e4 	&	1.98e8 	&	       	&	       	&	3.84e8	&	1.22e9	&	3.93e9	&	1.e10  	&	3.03e9	&	4.75e8	&	6.41e7	\\
Hansen (Muze-k)                   	&	C42 	&	2.51e5 	&	1.41e9 	&	       	&	       	&	4.01e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Hansen (Muze-s)                   	&	C42 	&	2.39e5 	&	1.35e9 	&	       	&	       	&	4.01e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Cl\'erouin (OFMD)                 	&	C42 	&	1.28e5 	&	7.26e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C42 	&	       	&	       	&	2.12e4 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C42 	&	       	&	       	&	72.8   	&	0.437  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C42 	&	       	&	       	&	0.00105	&	1.62e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C42 	&	       	&	       	&	0.0159 	&	2.38e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C42 	&	4.03e4 	&	2.28e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C43 	&	8.9e4  	&	5.05e9 	&	0.464  	&	0.00151	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C43 	&	6.24e4 	&	3.51e9 	&	       	&	       	&	3.85e8	&	1.22e9	&	3.92e9	&	9.91e9 	&	3.03e9	&	4.75e8	&	6.41e7	\\
Hansen (Muze-k)                   	&	C43 	&	7.68e4 	&	4.3e9  	&	       	&	       	&	4.02e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Hansen (Muze-s)                   	&	C43 	&	7.43e4 	&	4.16e9 	&	       	&	       	&	4.01e8	&	1.27e9	&	4.07e9	&	1.21e10	&	3.22e9	&	4.9e8 	&	6.55e7	\\
Baalrud                           	&	C43 	&	       	&	       	&	0.11   	&	0.00162	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C43 	&	9.72e4 	&	5.52e9 	&	0.43   	&	0.0017 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C43 	&	       	&	       	&	0.414  	&	0.00175	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C43 	&	       	&	       	&	0.342  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C43 	&	6.43e4 	&	3.49e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C43 	&	       	&	       	&	23.1   	&	0.139  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C43 	&	       	&	       	&	0.0481 	&	7.65e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C43 	&	       	&	       	&	0.125  	&	0.00195	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C43 	&	       	&	       	&	0.192  	&	0.0017 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C43 	&	4.18e4 	&	2.37e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Grabowski                         	&	C44 	&	       	&	       	&	       	&	       	&	      	&	9.69e8	&	3.01e9	&	7.38e9 	&	2.53e9	&	3.61e8	&	      	\\
Cl\'erouin (PIJ)                  	&	C44 	&	1.08e5 	&	5.57e10	&	1.1    	&	0.0163 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C44 	&	1.05e5 	&	5.68e10	&	       	&	       	&	2.89e8	&	9.12e8	&	2.82e9	&	7.45e9 	&	3.03e9	&	4.77e8	&	6.43e7	\\
Hansen (Muze-k)                   	&	C44 	&	1.16e5 	&	6.14e10	&	       	&	       	&	3.33e8	&	1.05e9	&	3.26e9	&	8.77e9 	&	3.22e9	&	4.92e8	&	6.57e7	\\
Hansen (Muze-s)                   	&	C44 	&	1.12e5 	&	5.99e10	&	       	&	       	&	3.32e8	&	1.05e9	&	3.26e9	&	8.75e9 	&	3.22e9	&	4.92e8	&	6.57e7	\\
Baalrud                           	&	C44 	&	       	&	       	&	1.1    	&	0.0179 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C44 	&	1.03e5 	&	5.37e10	&	1.3    	&	0.0171 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	C44 	&	       	&	       	&	1.17   	&	0.0186 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C44 	&	       	&	       	&	1.55   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Starrett, Saumon                  	&	C44 	&	1.02e5 	&	3.08e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C44 	&	       	&	       	&	8.54   	&	0.0512 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C44 	&	       	&	       	&	0.712  	&	0.0117 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C44 	&	       	&	       	&	1.36   	&	0.0218 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C44 	&	       	&	       	&	0.776  	&	0.0157 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C44 	&	1.34e5 	&	5.86e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	C45 	&	1.38e6 	&	6.97e12	&	13.1   	&	0.252  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hansen (Bemuze)                   	&	C45 	&	1.01e6 	&	5.49e12	&	       	&	       	&	5.71e7	&	1.8e8 	&	5.65e8	&	1.64e9 	&	2.69e9	&	4.88e8	&	6.57e7	\\
Hansen (Muze-k)                   	&	C45 	&	1.05e6 	&	5.71e12	&	       	&	       	&	5.94e7	&	1.88e8	&	5.88e8	&	1.7e9  	&	2.75e9	&	4.93e8	&	6.61e7	\\
Hansen (Muze-s)                   	&	C45 	&	1.05e6 	&	5.68e12	&	       	&	       	&	5.94e7	&	1.88e8	&	5.88e8	&	1.7e9  	&	2.75e9	&	4.93e8	&	6.61e7	\\
Baalrud                           	&	C45 	&	       	&	       	&	15.    	&	0.242  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	C45 	&	1.34e6 	&	6.84e12	&	17.8   	&	0.253  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	C45 	&	       	&	       	&	17.9   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	C45 	&	       	&	       	&	22.2   	&	0.133  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	C45 	&	       	&	       	&	17.3   	&	0.275  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	C45 	&	       	&	       	&	17.4   	&	0.274  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hou (AAHNC)                       	&	C45 	&	       	&	       	&	8.69   	&	0.171  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{LeeMore1984}       	&	C45 	&	1.72e6 	&	5.59e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH11	&	211.   	&	1.2e5  	&	3.51e-4	&	0.0105 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH11	&	       	&	       	&	9.50e-4	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH11	&	       	&	       	&	       	&	0.0255 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH11	&	       	&	       	&	0.00842	&	0.104  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH11	&	       	&	       	&	2.01e-4	&	0.00742	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH11	&	       	&	       	&	9.24e-4	&	0.0312 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH12	&	312.   	&	1.15e6 	&	0.00268	&	0.13   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH12	&	       	&	       	&	0.00456	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH12	&	       	&	       	&	       	&	0.24   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH12	&	       	&	       	&	0.00777	&	0.105  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH12	&	       	&	       	&	0.00286	&	0.117  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH12	&	       	&	       	&	0.0066 	&	0.26   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH13	&	4.66e3 	&	1.76e8 	&	0.01   	&	0.63   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH13	&	       	&	       	&	0.0136 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH13	&	       	&	       	&	       	&	0.947  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH13	&	       	&	       	&	0.023  	&	0.393  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH13	&	       	&	       	&	0.012  	&	0.636  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH13	&	       	&	       	&	0.0166 	&	0.832  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH14	&	5.56e4 	&	2.5e10 	&	0.201  	&	19.8   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH14	&	       	&	       	&	0.203  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH14	&	       	&	       	&	0.284  	&	9.13   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH14	&	       	&	       	&	0.23   	&	16.4   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH14	&	       	&	       	&	0.207  	&	15.    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH15	&	1.02e6 	&	4.51e12	&	24.6   	&	2.74e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH15	&	       	&	       	&	21.6   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH15	&	       	&	       	&	33.4   	&	1.22e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH15	&	       	&	       	&	22.    	&	1.62e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH15	&	       	&	       	&	21.9   	&	1.65e3 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH21	&	4.11e3 	&	2.33e6 	&	0.00496	&	0.00126	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	CH21	&	130.   	&	7.2e4  	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH21	&	       	&	       	&	0.0025 	&	2.80e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH21	&	       	&	       	&	0.00147	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH21	&	       	&	       	&	       	&	0.00235	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH21	&	       	&	       	&	0.312  	&	0.388  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH21	&	       	&	       	&	1.83e-4	&	6.33e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH21	&	       	&	       	&	8.76e-4	&	0.00281	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH22	&	2.44e3 	&	1.39e7 	&	0.00461	&	0.0147 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	CH22	&	1.61e3 	&	6.58e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH22	&	       	&	       	&	0.0083 	&	0.0242 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH22	&	       	&	       	&	0.00847	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH22	&	       	&	       	&	       	&	0.029  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH22	&	       	&	       	&	       	&	0.037  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH22	&	       	&	       	&	0.105  	&	0.13   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH22	&	       	&	       	&	0.00231	&	0.00955	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH22	&	       	&	       	&	0.00833	&	0.0313 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH23	&	5.53e3 	&	2.04e8 	&	0.031  	&	0.176  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Desjarlais                        	&	CH23	&	5.1e3  	&	1.88e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH23	&	       	&	       	&	0.0451 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH23	&	       	&	       	&	       	&	0.233  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH23	&	       	&	       	&	       	&	0.47   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH23	&	       	&	       	&	0.104  	&	0.139  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH23	&	       	&	       	&	0.0303 	&	0.152  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH23	&	       	&	       	&	0.0562 	&	0.269  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH24	&	7.24e4 	&	3.2e10 	&	0.312  	&	2.34   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH24	&	       	&	       	&	0.387  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH24	&	       	&	       	&	0.576  	&	1.55   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH24	&	       	&	       	&	0.402  	&	2.75   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH24	&	       	&	       	&	0.411  	&	2.77   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH25	&	1.26e6 	&	5.55e12	&	31.4   	&	344.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH25	&	       	&	       	&	28.    	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH25	&	       	&	       	&	41.7   	&	150.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH25	&	       	&	       	&	29.3   	&	215.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH25	&	       	&	       	&	28.3   	&	213.   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH31	&	2.47e4 	&	1.4e7  	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH31	&	       	&	       	&	0.17   	&	2.10e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH31	&	       	&	       	&	0.0982 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH31	&	       	&	       	&	       	&	1.15e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH41	&	       	&	       	&	       	&	1.25e-6	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH31	&	       	&	       	&	       	&	2.50e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH31	&	       	&	       	&	8.6    	&	1.07   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH31	&	       	&	       	&	4.90e-5	&	4.15e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH31	&	       	&	       	&	0.00141	&	4.44e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH32	&	2.47e4 	&	1.4e8  	&	0.049  	&	0.00259	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Meyer, Collins                    	&	CH32	&	1.83e4 	&	1.04e8 	&	0.0266 	&	1.90e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (QMD)                          	&	CH32	&	2.25e4 	&	1.26e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH32	&	       	&	       	&	0.00702	&	0.0026 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH32	&	       	&	       	&	0.041  	&	0.00201	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	CH32	&	       	&	       	&	0.0309 	&	0.00261	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH32	&	       	&	       	&	0.00254	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH32	&	       	&	       	&	       	&	0.00342	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH42	&	       	&	       	&	       	&	3.66e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH32	&	       	&	       	&	       	&	0.0035 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (Spitzer-Lee-More)             	&	CH32	&	       	&	1.54e6 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH32	&	       	&	       	&	2.73   	&	0.339  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH32	&	       	&	       	&	0.00335	&	0.00129	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH32	&	       	&	       	&	0.0105 	&	0.00378	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH33	&	1.79e4 	&	9.96e8 	&	0.0753 	&	0.0362 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (QMD)                          	&	CH33	&	1.76e4 	&	1.08e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH33	&	       	&	       	&	0.0596 	&	0.0276 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH33	&	       	&	       	&	0.0831 	&	0.0364 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	CH33	&	       	&	       	&	0.0796 	&	0.0302 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH33	&	       	&	       	&	0.0116 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH33	&	       	&	       	&	       	&	0.0505 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Marciante                         	&	CH43	&	       	&	       	&	       	&	0.00752	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH33	&	       	&	       	&	       	&	0.055  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (Spitzer-Lee-More)             	&	CH33	&	       	&	4.35e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH33	&	       	&	       	&	0.99   	&	0.119  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH33	&	       	&	       	&	0.048  	&	0.0234 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH33	&	       	&	       	&	0.115  	&	0.0519 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH34	&	1.02e5 	&	4.35e10	&	0.7    	&	0.315  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH34	&	       	&	       	&	0.674  	&	0.531  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH34	&	       	&	       	&	1.     	&	0.63   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH34	&	       	&	       	&	0.0932 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Sjostrom (TFMD)                   	&	CH34	&	       	&	       	&	       	&	0.9    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ticknor                           	&	CH34	&	       	&	       	&	       	&	0.57   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (Spitzer-Lee-More)             	&	CH34	&	       	&	4.04e10	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH34	&	       	&	       	&	1.79   	&	0.339  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH34	&	       	&	       	&	0.836  	&	0.533  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH34	&	       	&	       	&	1.03   	&	0.623  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH35	&	1.61e6 	&	7.21e12	&	41.7   	&	46.8   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH35	&	       	&	       	&	32.8   	&	43.6   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH35	&	       	&	       	&	39.9   	&	21.3   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH35	&	       	&	       	&	3.93   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Hu (Spitzer-Lee-More)             	&	CH35	&	       	&	6.42e12	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH35	&	       	&	       	&	56.1   	&	19.5   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH35	&	       	&	       	&	43.6   	&	31.9   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH35	&	       	&	       	&	39.6   	&	29.6   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH41	&	2.14e5 	&	1.21e8 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH41	&	       	&	       	&	2.53e4 	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH41	&	       	&	       	&	155.   	&	1.92   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH41	&	       	&	       	&	1.82e-5	&	1.58e-6	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH41	&	       	&	       	&	0.00292	&	9.11e-5	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH42	&	2.14e5 	&	1.21e9 	&	       	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH42	&	       	&	       	&	0.815  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ticknor                           	&	CH15	&	       	&	       	&	       	&	2.39e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH42	&	       	&	       	&	49.    	&	0.608  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH42	&	       	&	       	&	0.00325	&	3.02e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH42	&	       	&	       	&	0.0191 	&	6.62e-4	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH43	&	1.94e5 	&	1.1e10 	&	0.339  	&	0.00699	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH43	&	       	&	       	&	0.146  	&	0.00614	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH43	&	       	&	       	&	0.35   	&	0.0055 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Daligault                         	&	CH43	&	       	&	       	&	0.393  	&	0.00587	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH43	&	       	&	       	&	0.355  	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ticknor                           	&	CH25	&	       	&	       	&	       	&	0.006  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH43	&	       	&	       	&	15.6   	&	0.193  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH43	&	       	&	       	&	0.0869 	&	0.0039 	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH43	&	       	&	       	&	0.177  	&	0.00745	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH44	&	1.8e5  	&	9.09e10	&	1.78   	&	0.123  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH44	&	       	&	       	&	1.78   	&	0.117  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH44	&	       	&	       	&	19.5   	&	0.107  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH44	&	       	&	       	&	2.53   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ticknor                           	&	CH35	&	       	&	       	&	       	&	0.129  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH44	&	       	&	       	&	8.57   	&	0.11   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH44	&	       	&	       	&	1.74   	&	0.103  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH44	&	       	&	       	&	2.62   	&	0.149  	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (PIJ)                  	&	CH45	&	2.24e6 	&	1.01e13	&	60.4   	&	5.96   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Baalrud                           	&	CH45	&	       	&	       	&	47.1   	&	5.49   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Cl\'erouin (OFMD)                 	&	CH45	&	       	&	       	&	71.1   	&	6.9    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Haxhimali, Rudd                   	&	CH45	&	       	&	       	&	61.9   	&	       	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Ticknor                           	&	CH45	&	       	&	       	&	70.    	&	6.7    	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{ChapmanCowling1939}	&	CH45	&	       	&	       	&	86.2   	&	2.78   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{PaquetteEtAl1986}  	&	CH45	&	       	&	       	&	69.4   	&	4.99   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
Copeland \cite{StantonMurillo2016}	&	CH45	&	       	&	       	&	62.8   	&	4.57   	&	      	&	      	&	      	&	       	&	      	&	      	&	      	\\
\end{longtable}
